SMT-Based Active Learning of Weighted Automata

We present an SMT-based active learning algorithm for nondeterministic weighted automata (WFAs) as a practical and robust alternative to Hankel/L*-style methods. Our algorithm is parametric in a given semiring and, if it terminates, guaranteed to produce minimal WFAs. We prove partial correctness and provide a sufficient termination condition, which in particular implies termination for all finite semirings. Our extensive experimental evaluation shows that our algorithm is capable of learning numerous minimal WFAs over both finite and infinite semirings, vastly outperforms a naive baseline, and is competitive with a state-of-the-art algorithm while producing significantly smaller automata and requiring less interaction with the teacher.

==> figures/alt/ablation-incremental.txt <==
Log-log scatter plot comparing per-instance learner time in seconds for
the Non-Incremental variant (x-axis) against the Incremental variant
(y-axis), with both axes spanning roughly 10^-2 to 10^4 seconds. A blue
dashed y = x reference line is drawn. Points are colored by algorithm:
orange for SWAL, green for Naive. Red dashed lines along the top and
right edges mark the 2-hour timeout / OOM boundary; points on these
lines are drawn as crosses and indicate instances that timed out on one
axis but not the other. Axis labels report 130 TO/OOM on the
Non-Incremental axis versus 5 on the Incremental axis. The bulk of
points fall on or below the diagonal, with a dense band of points along
the right-hand TO/OOM line showing instances the non-incremental variant
failed to solve within the budget but the incremental variant completed,
often by one to three orders of magnitude faster.



==> figures/alt/ablation-semiring.txt <==
Log-log scatter plot comparing per-instance learner time in seconds for
the Tropical_100 semiring encoded with linear integer arithmetic (LIA, x-axis)
against a bit-vector encoding (BV, y-axis), each axis spanning roughly
10^-1 to 10^4 seconds. A blue dashed y = x reference line is drawn.
Points are colored by algorithm: orange for SWAL, green for Naive. Red
dashed lines mark the 2-hour timeout / OOM boundary, with crosses on
those lines denoting instances that exhausted the budget on one axis
only. The axis labels report 15 TO/OOM for LIA versus 121 for BV. Points
are generally spread above the diagonal, with more scatter around the diagonal for larger x/y values. There is a concentrated cluster around the x=y line at the 0.5s point.
There is a dense horizontal band along
the BV TO/OOM line, indicating that BV times out substantially more
often than LIA and is generally slower on instances both encodings
complete.



==> figures/alt/comparison-angluin-queries.txt <==
Log-log scatter plot comparing the number of output queries issued
by SWAL (x-axis, ranging from 1 to roughly 800) and by
WL* (y-axis, ranging from 1 to roughly 10,000). A blue dashed y = x
reference line is drawn. Points are colored by target language family:
blue for the Boolean semiring B (Residual languages), green for the
tropical semiring T_100 with bit-vector encoding, and red for T_100
with LIA encoding. Almost all points lie above the diagonal, typically
by one order of magnitude, indicating that WL* issues
substantially more output queries than SWAL across all three semiring
settings.


==> figures/alt/comparison-angluin-size.txt <==
Log-log scatter plot comparing the number of states in the automaton
learned by SWAL (x-axis, integer values 1 to 8) against WL* (y-axis,
integer values 1 to approximately 65). A blue dashed y = x reference
line is drawn. Points are colored by target language family: blue for
the Boolean semiring B, green for tropical T_100 with bit-vector
encoding, and red for T_100 with LIA encoding. All points lie on or
above the diagonal, with WL* learning automata of equal size for
trivial cases and progressively larger ones as SWAL's learned size
grows — up to 65 WL* states for an 8-state SWAL target, and growing exponentially for the Boolean datapoints. This is expected as SWAL learns minimal nondeterministic weighted automata while WL*
cannot always provide minimallity guarantees.


==> figures/alt/comparison-angluin-time.txt <==
Log-log scatter plot comparing total learning time in seconds for SWAL
(x-axis) and WL* (y-axis), both axes spanning roughly 10^-1 to 10^4
seconds. A blue dashed y = x reference line is drawn. Points are
colored by target language family: blue for the Boolean semiring B,
green for tropical T_100 with bit-vector encoding, and red for T_100
with LIA encoding. Red dashed lines mark the 2-hour timeout / OOM
boundary; crosses on those lines indicate instances that timed out on
one algorithm only. Axis labels report 21 TO/OOM for SWAL versus 51 for
WL*. Points cluster around the diagonal for easy instances but fan
outwards for harder ones, with WL* timing out substantially more often
than SWAL.


==> figures/alt/comparison-naive-queries.txt <==
Line plot with the number of learned states on the x-axis (integer
values 1 to 8, linear scale) and the number of output queries on the
y-axis (linear scale, 0 to roughly 65). Each line connects mean query
counts across instances of a given learned size, averaged over seeds.
Ten lines are shown: one solid and one dashed line per semiring, with
SWAL drawn solid and Naive drawn dashed. Colors distinguish the
semiring: blue for the Boolean semiring B, orange for the tropical
semiring T, green for T_100 with bit-vector encoding, red for T_100
with LIA encoding, and purple for the bottleneck semiring. All lines
grow roughly linearly up to 4 states, where most tropical and bottleneck lines start to plateau, before terminating around the 5/6 states marker. The blue Boolean line keeps growing up to 8 states. The SWAL variants outlast the Naive variants significantly: naive lines for all but Boolean terminate at 2 states instead of 5/6, and for the boolean terminate at 6 states instead of 8.
Where both lines are present, they remain close together,
indicating that SWAL and Naive issue comparable numbers of output
queries on instances both complete.



==> figures/alt/comparison-naive-time.txt <==
Line plot with the number of learned states on the x-axis (integer
values 1 to 8, linear scale) and total time in seconds on the y-axis
(log scale, roughly 10^-1 to 10^3). Each line connects mean times
across instances of a given learned size, averaged over seeds. Ten
lines are shown: one solid and one dashed line per semiring, with SWAL
drawn solid and Naive drawn dashed. Colors distinguish the semiring:
blue for the Boolean semiring B, orange for the tropical semiring T,
green for T_100 with bit-vector encoding, red for T_100 with LIA
encoding, and purple for the bottleneck semiring. SWAL lines (solid)
grow substantially more slowly with learned size than their dashed
Naive counterparts of the same color; the gap widens to one to two
orders of magnitude at the largest sizes each Naive variant completes
before timing out. All Naive lines terminate before the SWAL counterparts:
for the Boolean semiring Naive terminates at 6 states vs 8, for other semirings at 2 states vs 4-6.


==> figures/alt/legend-ablation.txt <==
Horizontal legend strip for the ablation scatter plots. Three entries
from left to right: a filled circle in orange labeled SWAL, a filled
circle in green labeled Naive, and a red cross marker labeled TO/OOM
indicating instances that exceeded the time or memory limit.


==> figures/alt/legend-comparison-angluin.txt <==
Horizontal legend strip for the SWAL-vs-WL* comparison scatter plots.
Four entries from left to right: a filled circle in blue labeled B
(Boolean semiring), a filled circle in green labeled T_100 BV
(100-bounded tropical semiring with bit-vector encoding), a filled
circle in red labeled T_100 LIA (100-bounded tropical semiring with
linear integer arithmetic encoding), and a red cross marker labeled
TO/OOM indicating instances that exceeded the time or memory limit.


==> figures/alt/legend-comparison-naive.txt <==
Horizontal legend strip for the SWAL-vs-Naive comparison plots. Ten
entries, one solid and one dashed line segment per semiring, with solid
lines representing SWAL and dashed lines representing Naive. Colors
identify the semiring: blue for the Boolean semiring B, orange for the
tropical semiring T, green for the 100-bounded tropical semiring T_100
with bit-vector encoding (BV), red for T_100 with linear integer
arithmetic encoding (LIA), and purple for the bottleneck semiring Bot.

